Numerical analysis of parabolic equations with Prandtl--Ishlinskii hysteresis of play type

Rigorous error analysis for numerical approximations of parabolic equations with hysteresis remains limited, even for the widely used Prandtl--Ishlinskii model of play type. In this work, we establish an $O(h+\tau)$ error bound for an implicit Euler $P_1$ finite element discretization. The analysis requires neither higher-order temporal regularity nor additional spatial regularity of the hysteresis variables. For the temporal discretization, we exploit a convex subgradient-flow structure in a weighted Hilbert space and estimates of residual monotone terms to obtain first-order convergence. For the spatial discretization, only the diffusive field is restricted to the finite element space, and a constraint-preserving comparison yields an $O(h)$ semidiscrete estimate. The analysis is developed for play-type Prandtl--Ishlinskii operators formulated directly on a spatial Hilbert space, encompassing the canonical pointwise extension as well as more general spatially structured constraints.

==> Fig/pi_hysteresis_figure.tex <==
\newcommand{\pihysteresispanel}[2]{%
  \begin{minipage}[t]{0.32\textwidth}
    \centering
    \resizebox{\linewidth}{!}{\fontsize{14}{16}\selectfont\input{#1}}
    \par\vspace{-0.5ex}\footnotesize #2
  \end{minipage}%
}

\pihysteresispanel{Fig/input}{(a) Input}\hfill
\pihysteresispanel{Fig/linear_play}{(b) Single play}\hfill
\pihysteresispanel{Fig/pi_model}{(c) PI model}

